GVPO++: Group Variance Policy Optimization for LLM Post-Training and On-Policy Distillation

Post-training plays a pivotal role in enhancing the reasoning capabilities and task-specific expertise of large language models (LLMs). Despite recent advances in post-training methods, such as Group Relative Policy Optimization (GRPO), their practical deployment remains impeded by training instability arising from the reliance on importance sampling. We introduce Group Variance Policy Optimization (GVPO), a novel post-training method that integrates the analytical solution of KL-constrained reward maximization into its gradient weighting scheme. This formulation provides an intuitive interpretation: GVPO's gradient corresponds to the mean squared error between the central distance of implicit rewards and that of actual rewards. GVPO offers two key advantages: (1) it guarantees a unique optimal solution, exactly to the KL-constrained reward maximization objective, and (2) it enables flexible sampling distributions without requiring importance sampling. Beyond general post-training, we show that GVPO naturally extends to on-policy distillation (OPD). Furthermore, GVPO enables the optimization of a broad family of extended OPD objectives, providing a principled foundation for diverse objective design. By unifying theoretical guarantees with practical adaptability, GVPO establishes a new paradigm for reliable and versatile LLM post-training and on-policy distillation.

==> sections/tables/plot_alpha.tex <==
\begin{figure}[h]
    \centering

    \begin{minipage}[b]{0.48\columnwidth}
        \centering
        \begin{tikzpicture}
        \begin{axis}[
            xlabel=$\alpha$,
            ylabel=Accuracy,
            xtick={0,0.25,0.5,0.75,1.0},
            xmin=0,
            xmax=1.0,
            ymin=0,
            ymax=0.8,
            grid=both,
            ticklabel style={font=\tiny},
            label style={font=\small},
            width=5.2cm,
            height=4.5cm,
        ]

        % AIME2024
        \addplot+[smooth, black, mark=*] coordinates {
            (0.0, 0.059375)
            (0.25, 0.051042)
            (0.5, 0.076042)
            (0.75, 0.080208)
            (1.0, 0.090625)
        };

        % AMC
        \addplot+[smooth, black, mark=square*] coordinates {
            (0.0, 0.289157)
            (0.25, 0.277108)
            (0.5, 0.373494)
            (0.75, 0.373494)
            (1.0, 0.397590)
        };

        % MATH500
        \addplot+[smooth, black, mark=triangle*] coordinates {
            (0.0, 0.504000)
            (0.25, 0.540000)
            (0.5, 0.688000)
            (0.75, 0.676000)
            (1.0, 0.684000)
        };

        % Minerva
        \addplot+[smooth, black, mark=diamond*] coordinates {
            (0.0, 0.194853)
            (0.25, 0.205882)
            (0.5, 0.283088)
            (0.75, 0.283088)
            (1.0, 0.294118)
        };

        % Olympiadbench
        \addplot+[smooth, black, mark=pentagon*] coordinates {
            (0.0, 0.220741)
            (0.25, 0.228148)
            (0.5, 0.311111)
            (0.75, 0.302222)
            (1.0, 0.333333)
        };

        \end{axis}
        \end{tikzpicture}
    \end{minipage}
    \hfill
    \begin{minipage}[b]{0.48\columnwidth}
        \centering
        \begin{tikzpicture}
        \begin{axis}[
            xlabel=$\alpha$,
            ylabel={},
            yticklabels={},
            xtick={0,0.25,0.5,0.75,1.0},
            xmin=0,
            xmax=1.0,
            ymin=0,
            ymax=0.8,
            grid=both,
            ticklabel style={font=\tiny},
            label style={font=\small},
            width=5.2cm,
            height=4.5cm,
        ]

        % AIME2024
        \addplot+[smooth, black, mark=*] coordinates {
            (0.0, 0.078125)
            (0.25, 0.061458)
            (0.5, 0.064583)
            (0.75, 0.089583)
            (1.0, 0.045833)
        };

        % AMC
        \addplot+[smooth, black, mark=square*] coordinates {
            (0.0, 0.289157)
            (0.25, 0.277108)
            (0.5, 0.325301)
            (0.75, 0.349398)
            (1.0, 0.325301)
        };

        % MATH500
        \addplot+[smooth, black, mark=triangle*] coordinates {
            (0.0, 0.526000)
            (0.25, 0.520000)
            (0.5, 0.658000)
            (0.75, 0.702000)
            (1.0, 0.436000)
        };

        % Minerva
        \addplot+[smooth, black, mark=diamond*] coordinates {
            (0.0, 0.187500)
            (0.25, 0.158088)
            (0.5, 0.316176)
            (0.75, 0.305147)
            (1.0, 0.158088)
        };

        % Olympiadbench
        \addplot+[smooth, black, mark=pentagon*] coordinates {
            (0.0, 0.232593)
            (0.25, 0.225185)
            (0.5, 0.284444)
            (0.75, 0.321481)
            (1.0, 0.208889)
        };

        \end{axis}
        \end{tikzpicture}
    \end{minipage}

    \caption{Ablation on $\alpha$. Each line represents a dataset. The left and right figures show results for Llama and Qwen, respectively.}
    \label{fig:alpha_accuracy}
    \vspace{-2mm}
\end{figure}

==> sections/tables/plot_beta.tex <==
\begin{tikzpicture}
\begin{axis}[
    xlabel=$\beta$,
    ylabel=Accuracy,
    xmode=log,
    log ticks with fixed point,
    xtick={0.01,0.05,0.1,0.2,0.5},
    xmin=0.008, xmax=0.6,
    ymin=0, ymax=1.0,
    grid=both,
    legend style={},
    ticklabel style = {font=\tiny},
    width=5.6cm,
    height=4.5cm,
]

% AIME2024
\addplot+[smooth, black, mark=*] coordinates {
    (0.01, 0.2041)
    (0.05, 0.2156)
    (0.1, 0.2072)
    (0.2, 0.1906)
    (0.5, 0.2010)
};
% \addlegendentry{Dataset A}

% AMC
\addplot+[smooth, black, mark=square*] coordinates {
    (0.01, 0.5542)
    (0.05, 0.5783)
    (0.1, 0.6265)
    (0.2, 0.6385)
    (0.5, 0.5783)
};
% \addlegendentry{Dataset B}

% MATH500
\addplot+[smooth, black, mark=triangle*] coordinates {
    (0.01, 0.8240)
    (0.05, 0.8420)
    (0.1, 0.8380)
    (0.2, 0.82)
    (0.5, 0.8420)
};
% \addlegendentry{Dataset C}

% Minerva
\addplot+[smooth, black, mark=diamond*] coordinates {
    (0.01, 0.4448)
    (0.05, 0.4301)
    (0.1, 0.4595)
    (0.2, 0.4264)
    (0.5, 0.4264)
};
% \addlegendentry{Dataset D}

% Olympiadbench
\addplot+[smooth, black, mark=pentagon*] coordinates {
    (0.01, 0.4370)
    (0.05, 0.4725)
    (0.1, 0.4696)
    (0.2, 0.4559)
    (0.5, 0.4607)
};
% \addlegendentry{Dataset E}

\end{axis}
\end{tikzpicture}

==> sections/tables/plot_k.tex <==
\begin{tikzpicture}
  \begin{groupplot}[
    group style={
      group size=1 by 2,
      vertical sep=0.1cm,
      group name=myplots,
      x descriptions at=edge bottom  % 仅最后一个子图显示x轴描述
    },
    xmode=log,
    log basis x=2,
    width=5.6cm, 
    height=3.0cm,
    grid=major,
    xtick={2,4,8,16,32},
    legend columns=2,
    legend style={
      at={([yshift=-15pt]myplots c1r2.south)},
      anchor=north
    },
    ticklabel style = {font=\tiny},
    legend to name=commonlegend
    ]
    
    %%% 第一个子图 (数据集1) %%%
    \nextgroupplot[
      % xtick=\empty,        % 取消x轴刻度
      xlabel=,             % 取消x轴标签
      ymin=0.74, ymax=0.8  % 建议设置相同的y轴范围
    ]
    \addplot+[solid, blue, mark=*] coordinates {
      (2, 0.7500) (4, 0.78) (8, 0.778) (16, 0.784) (32, 0.792)
    };
    \addlegendentry{GVPO}
    
    \addplot+[densely dashed, red, mark=square*] coordinates {
      (2, 0.7420) (4, 0.7520) (8, 0.7600) (16, 0.7620) (32, 0.7660)
    };
    \addlegendentry{GRPO}

    %%% 第二个子图 (数据集2) %%%
    \nextgroupplot[
      ymin=0.1, ymax=0.21  % 保持相同y轴范围
      ,xlabel=$k$
    ]
    \addplot+[solid, blue, mark=*] coordinates {
      (2, 0.1395) (4, 0.1468) (8, 0.1656) (16, 0.1697) (32, 0.202)
    };
    
    \addplot+[densely dashed, red, mark=square*] coordinates {
      (2, 0.1135) (4, 0.1239) (8, 0.1531) (16, 0.1645) (32, 0.1697)
    };

  \end{groupplot}

  % 共用Y轴标签
  \node[rotate=90, anchor=center] at ([xshift=-2mm,yshift=-6mm]myplots c1r1.outer west) {Accuracy};
  
  % 显示共用图例
  \node[anchor=north] at (myplots c1r2.south) {\pgfplotslegendfromname{commonlegend}};
\end{tikzpicture}


==> sections/tables/plot_pi_s_ii.tex <==
\begin{tikzpicture}
\begin{axis}[
    xlabel=\#Traning Steps,
    xlabel style = {font=\small},
    ylabel=Accuracy,
    log ticks with fixed point,
    xtick={0,20,40,60,80},
    xmin=-10, xmax=90,
    ymin=0.1, ymax=0.9,
    grid=both,
    legend style={font=\tiny},
    ticklabel style = {font=\tiny},
    width=5.6cm,
    height=4.5cm,
    legend pos = south east,
    legend columns=2, 
]

\addplot+[smooth, blue, mark=o] coordinates {
(0, 0.424)
(10, 0.686)
(20, 0.724)
(30, 0.736)
(40, 0.736)
(50, 0.758)
(60, 0.734)
(70, 0.724)
(80, 0.754)
};
\addlegendentry{4:4}

\addplot+[smooth, red, mark=o] coordinates {
(0, 0.424)
(10, 0.684)
(20, 0.724)
(30, 0.74)
(40, 0.742)
(50, 0.756)
(60, 0.75)
(70, 0.73)
(80, 0.742)
};
\addlegendentry{3:5}

\addplot+[smooth, orange, mark=o] coordinates {
(0, 0.424)
(10, 0.688)
(20, 0.712)
(30, 0.738)
(40, 0.742)
(50, 0.762)
(60, 0.75)
(70, 0.742)
(80, 0.744)
};
\addlegendentry{2:6}

\addplot+[smooth, cyan, mark=o] coordinates {
(0, 0.424)
(10, 0.7)
(20, 0.716)
(30, 0.754)
(40, 0.744)
(50, 0.77)
(60, 0.75)
(70, 0.78)
(80, 0.77)
};
\addlegendentry{1:7}

\addplot+[smooth, olive, mark=o] coordinates {
(0, 0.424)
(10, 0.696)
(20, 0.702)
(30, 0.732)
(40, 0.738)
(50, 0.756)
(60, 0.756)
(70, 0.768)
(80, 0.752)
};
\addlegendentry{0:8}

\end{axis}
\end{tikzpicture}
